Average Case and Distributional Analysis of Dual-Pivot Quicksort

In 2009, Oracle replaced the long-serving sorting algorithm in its Java 7 runtime library by a new dual-pivot Quicksort variant due to Vladimir Yaroslavskiy. The decision was based on the strikingly good performance of Yaroslavskiy's implementation in running time experiments. At that time, no precise investigations of the algorithm were available to explain its superior performance - on the contrary: Previous theoretical studies of other dual-pivot Quicksort variants even discouraged the use of two pivots. Only in 2012, two of the authors gave an average case analysis of a simplified version of Yaroslavskiy's algorithm, proving that savings in the number of comparisons are possible. However, Yaroslavskiy's algorithm needs more swaps, which renders the analysis inconclusive. To force the issue, we herein extend our analysis to the fully detailed style of Knuth: We determine the exact number of executed Java Bytecode instructions. Surprisingly, Yaroslavskiy's algorithm needs sightly more Bytecode instructions than a simple implementation of classic Quicksort - contradicting observed running times. Like in Oracle's library implementation we incorporate the use of Insertionsort on small subproblems and show that it indeed speeds up Yaroslavskiy's Quicksort in terms of Bytecodes; but even with optimal Insertionsort thresholds the new Quicksort variant needs slightly more Bytecode instructions on average. Finally, we show that the (suitably normalized) costs of Yaroslavskiy's algorithm converge to a random variable whose distribution is characterized by a fixed-point equation. From that, we compute variances of costs and show that for large n, costs are concentrated around their mean.

==> insertionsort-control-flow.tex <==
\begin{tikzpicture}[
	node distance=5mm,
	shorten >=.75pt,
	every node/.style={font={\scriptsize},inner sep=2.5pt},
	basic block/.style={
		fill=black!5,
		draw,
		shape=rectangle split,
		rectangle split	parts=2,
		rounded corners=2pt,
	}
]

\newcommand{\block}[4][2cm]{%
	\setcounter{basicblocknumberIS}{#2}%
	\addtocounter{basicblocknumberIS}{-1}%
	\refstepcounter{basicblocknumberIS}%
	\label{bb:insertionsort-#2}%
	\makebox[#1]{\,\textbf{\ref*{bb:insertionsort-#2}}%
	\:\hfill%
	\smash{$#3$}{\tiny$\vphantom{p}$}
	}%
	\nodepart{two}\parbox{#1}{%
		\centering \pbox{#1}{%
			\setcounter{basicblocknumberIS}{#2}%
			\addtocounter{basicblocknumberIS}{-1}%
			\refstepcounter{basicblocknumberIS}%
			#4%
		}
	}%
}
\node[basic block] (b2a) at (0,0) 
	{\block{1}{I}{%
		$i \gets \id{left} + 1$;
		\label{bb:insertionsort-init-i}
	}} ;
\node[basic block,below=of b2a] (b2b)
	{\block{2}{G}{%
		$i \le \id{right}$
		\label{bb:insertionsort-outer-loop}
	}} ;
\node[basic block,below=7.5mm of b2b] (b2c)
	{\block{3}{G-I}{%
		$j \gets i-1$; \\
		$v \gets \arrayA[i]$;
		\label{bb:insertionsort-init-v}
	}} ;
\node[basic block,right=of b2c] (b2d)
	{\block{4}{E+D}{%
		$v < \arrayA[j]$
		\label{bb:insertionsort-comp}
	}} ;
\node[basic block,right=of b2d] (b2e)
	{\block{5}{E}{%
		$\arrayA[j+1] \gets \arrayA[j]$; \\
		$j \gets j-1$; \\
		$j < \id{left}$
		\label{bb:insertionsort-write-1}
	}} ;
\node[basic block,below=of b2e] (b2f)
	{\block{6}{G-I-D}{%
		Goto;
		\label{bb:insertionsort-goto}
	}} ;
\node[basic block,below=20mm of b2d] (b2g)
	{\block{7}{G-I}{%
		$\arrayA[j+1] = v$; \\
		$i \gets i+1$;
		\label{bb:insertionsort-write-2}
	}} ;
\node[basic block,left=of b2g] (b2h)
	{\block{8}{I}{%
		Return
		\label{bb:insertionsort-return}
	}} ;
\coordinate[above left=10mm and 5mm
 of b2h] (alb2h) {};
\coordinate[above=5mm of b2e] (ab2e) {};
\coordinate (ab2g) at (b2f -| b2g) ;
\coordinate[right=5mm of b2e] (rb2e) {};
\begin{scope}[->,auto,every node/.style={font={\tiny}}]
\draw (0,1) -- (b2a) ;
\draw (b2a) -- (b2b) ;
\draw (b2b) -- node {yes} (b2c) ;
\draw (b2b) -| node[pos=.6] {no} (alb2h) -| (b2h) ;
\draw (b2c) -- (b2d) ;
\draw (b2d) -- node {yes} (b2e) ; 
\draw (b2d) -- node[pos=.2] {no} (b2g) ;
\draw (b2e) -- node {yes} (b2f) ;
\draw[thick] (b2e) -- node {no} (ab2e) -| (b2d) ;
\draw[-,shorten >=0pt] (b2f) -- (ab2g) ;
\draw[thick] (b2g) -| (rb2e) |- (b2b) ;
\draw (b2h) -- ++(0,-1) ;
\end{scope}
\end{tikzpicture}


==> yaroslavskiy-control-flow.tex <==
\begin{tikzpicture}[
	node distance=5mm,
	shorten >=.75pt,
	every node/.style={font={\scriptsize},inner sep=2.5pt},
	basic block/.style={
		fill=black!5,
		draw,
		shape=rectangle split,
		rectangle split	parts=2,
		rounded corners=2pt,
	}
]

\newcommand{\block}[5][1.5cm]{%
	\let\C\totalcomparisonmarker%
	\let\S\totalswapmarker%
	\setcounter{basicblocknumber}{#2}%
	\addtocounter{basicblocknumber}{-1}%
	\refstepcounter{basicblocknumber}%
	\makebox[#1]{\,\textbf{#2}%
	\label{bb:#2}%
	\:\hfill%
		\smash{$#4$}{\tiny$\vphantom{\totalcomparisonmarker{|}}$}\,%
	}%
	\nodepart{two}\parbox{#1}{%
		\centering \pbox{#1}{%
			\setcounter{basicblocknumber}{#2}%
			\addtocounter{basicblocknumber}{-1}%
			\refstepcounter{basicblocknumber}%
			#5%
		}
	}%
}
\def\ak{\arrayA[k]}
\def\Swap#1#2{Swap $\arrayA[#1]$, $\arrayA[#2]$;}
\node[basic block] (b1) at (0,0) 
	{\block[2cm]{1}{?}{R}{%
		$\id{right} - \id{left} < M$
	}} ;
\node[basic block,left=10mm of b1] (b3a)
	{\block[2cm]{3}{}{A}{%
		$\arrayA[\id{left}] > \arrayA[\id{right}]$
		\label{bb:comp-0}
	}} ;
\node[basic block,below left=5mm and -5mm of b3a] (b3b)
	{\block[1.75cm]{4}{}{B}{%
		$p\gets \arrayA[\id{right}]$; \\
		$q\gets \arrayA[\id{left}]$;
		\label{bb:p-right-q-left}
	}} ;
\node[basic block,below right=5mm and -5mm of b3a] (b3c)
	{\block[1.75cm]{5}{}{A-B}{%
		$p\gets \arrayA[\id{left}]$; \\
		$q\gets \arrayA[\id{right}]$;
		\label{bb:p-left-q-right}
	}} ;
\node[basic block,below=21mm of b3a] (b3d) 
	{\block[4cm]{6}{?}{A}{%
		$\like[l]{n\strut}{\ell}\gets \id{left} + 1$; \;
		$\like[l]{n\strut}{g}\gets \id{right} - 1$; \;
		$\like[l]{n\strut}{k}\gets \ell$;
		\label{bb:init-k-l-g}
	}} ; 
\node[basic block,below=of b3d] (b4) 
	{\block{7}{3}{A+\C1}{%
		$k\le g$
		\label{bb:k-le-g}
	}} ;
\node[basic block,below=of b4] (b5)
	{\block{8}{7}{\C1}{%
		$\ak < p$
		\label{bb:comp-1}
	}} ;
\node[basic block,below=of b5] (b7)
	{\block{10}{3}{\C1-\S1}{%
		$\ak\ge q$
		\label{bb:comp-2}
	}} ;
\node[basic block,left=of b7] (b6)
	{\block[2cm]{9}{12}{\S1}{%
		\Swap k\ell \\
		$\ell\gets\ell+1$;
		\label{bb:swap-1}
	}} ;
\node[basic block,right=of b7] (b8)
	{\block{11}{5}{\C3}{%
		$\arrayA[g] > q$
		\label{bb:comp-3}
	}} ;
\node[basic block,right=of b8] (b9) 
	{\block[1.75cm]{12}{3}{\scriptstyle{\C3-\C4+F}}{%
		$k < g$
		\label{bb:inner-k-less-g}
	}} ;
\node[basic block,below right=5mm and 10mm of b9] (b2)
	{\block[3.5cm]{2}{?}{R-A}{%
		\proc{InsertionSort$\,(\arrayA,\id{left},\id{right})$};\strut
		\label{bb:call-insertionsort}
	}} ; 
\node[basic block,above=of b8] (b10) 
	{\block{13}{2}{\C3-\C4}{%
		$g\gets g-1$;
		\label{bb:inner-g--}
	}} ;
\node[basic block,below=of b8] (b11) 
	{\block{14}{5}{\C4}{%
		$\arrayA[g] \ge p$
		\label{bb:comp-4}
	}} ;
\node[basic block,below right=5mm and -5mm of b11] (b13)
	{\block[2cm]{16}{14}{\S3}{% 
		\Swap kg \\
		\Swap k\ell \\
		$\ell \gets \ell+1$;
		\label{bb:swap-3}
	}} ;
\node[basic block,left=of b13] (b12)
	{\block[2cm]{15}{6}{\C4-\S3}{%
		\Swap kg
		\label{bb:swap-2}
	}} ;
\node[basic block,below left= 5mm and -5mm of b13] (b14)
	{\block{17}{5}{\C4}{% 
		$g\gets g-1$;
		\label{bb:outer-g--}
	}} ;
\node[basic block,left=1.5cm of b14] (b15)
	{\block{18}{2}{\C1}{%
		$k\gets k+1$;
		\label{bb:k++}
	}} ;
\node[basic block,below= 4.75cm of b7] (b16)
	{\block[5.5cm]{19}{?}{A}{%
		\makebox[2cm][l]{$\ell \gets \ell - 1$;}
		$g \gets g + 1$; \\[.25ex]
		\makebox[2cm][l]{$\arrayA[\id{left}] \gets \arrayA[\ell]$;}
		$\arrayA[\ell] \gets p;$ \\
		\makebox[2cm][l]{$\arrayA[\id{right}] \gets \arrayA[g]$;}
		$\arrayA[g] \gets q;$ \\[.25ex]
		$\proc{QuicksortYaroslavskiy}\,(\arrayA,
				\makeboxlike[c]{$g+1$}{$\id{left}$},
				\makeboxlike[c]{$g+1$}{$\ell-1$}
			)$; \\
		$\proc{QuicksortYaroslavskiy}\,(\arrayA,
				\makeboxlike[c]{$g+1$}{$\ell+1$},
				\makeboxlike[c]{$g+1$}{$g-1$}
			)$; \\
		$\proc{QuicksortYaroslavskiy}\,(\arrayA,
				\makeboxlike[c]{$g+1$}{$g+1$},
				\makeboxlike[c]{$g+1$}{$\id{right}$}
			)$;		
		\label{bb:recursive-calls}
		\\[-.75\baselineskip]
	}} ;
\node[basic block,below=of b16] (b20)
	{\block{20}{}{R}{%
		\weakemph{Return};
	}} ;
\coordinate[above= 2.5mm of b3b] (ab3b) {};
\coordinate[above= 2.5mm of b3c] (ab3c) {};
\coordinate[above= 2.5mm of b3d] (ab3d) {};
\coordinate[above= 3cm of b15] (b6t15) {} ;
\coordinate[above= 2.5mm of b11] (b9t11) {};
\coordinate[below left= 3.5mm of b11] (ab12) {};
\coordinate[below right= 3.5mm of b11] (ab13) {};
\coordinate[above= 2.5mm of b14] (ab14) {};
\coordinate[left=5mm of b6] (lb6) {};
\coordinate[right=5mm of b9] (rb9) {};
\coordinate[below=5mm of b16] (bb16) {};
\begin{scope}[->,auto,every node/.style={font={\tiny}}]
\begin{pgfinterruptboundingbox}
	\draw (0,1) -- (b1) ;
\end{pgfinterruptboundingbox}
\draw (b1) -- node[above]{no}  (b3a) ;
\draw (b1) -| node[pos=.125]{yes} (b2) ;
\draw (b3a.south) ++(-.1,0) |- (ab3b) -| node[above,pos=.45] {yes} (b3b) ;
\draw (b3a.south) ++( .1,0) |- (ab3c) -| node[above,pos=.45] {no}  (b3c) ;
\draw (b3b) |- (ab3d) -- (b3d) ;
\draw[-,shorten >=0pt] (b3c) |- (ab3d) ;
\draw (b3d) -- (b4) ;
\draw (b4) -| node[pos=.125]{no} (rb9) |- ($(b16.east) + (0,.5)$);
\draw (b4) -- node{yes} (b5);
\draw (b5) -- node{no} (b7);
\draw (b5) -| node[pos=.25]{yes} (b6);
\draw (b6) |- (b6t15) -- (b15);
\draw[-,shorten >=0pt] (b7) |- node[pos=.125]{no} (b6t15) ;
\draw (b7) -- node{yes} (b8) ;
\draw (b8) -- node{yes} (b9) ;
\draw[thick] (b9) |- node[pos=.25,right]{yes} (b10) ;
\draw (b10) -- (b8) ; 
\draw (b8) -- node[left]{no} (b11) ;
\draw (b9) |- node[pos=.625,below]{no} (b9t11) -- (b11) ;
\draw (b11.south) ++(-.1,0) |-node[pos=1,above]{no} (ab12) -| (b12) ;
\draw (b11.south) ++(.1,0) |-node[pos=1,above]{yes} (ab13) -| (b13) ; 
\draw (b12) |- (ab14) -- (b14) ;
\draw[-,shorten >=0pt] (b13) |- (ab14) ;
\draw (b14) -- (b15) ;
\draw[thick] (b15) -| (lb6) |- (b4) ;
\draw (b2) |- (b20) ;
\draw (b16) -- (b20) ;
\begin{pgfinterruptboundingbox}
	\draw (b20.south) -- ++(0,-.4) ;
	\begin{scope}[dashed,rounded corners=6pt]
		\coordinate (start rec call1) at ($(b16.south) + (2.45,.8)$) ;
		\coordinate (start rec call2) at ($(b16.south) + (2.45,.225)$) ;
		\coordinate (start rec call3) at ($(b16.south) + (2.45,.512)$) ;
		\coordinate (end rec call1) at ($(b16.south) + (-2.45,.525)$) ;
		\coordinate (end rec call2) at ($(b16.south) + (-2.45,.25)$) ;
		\draw (start rec call1) -|	++(1.5,.65) ;
		\draw[-] (start rec call2) -|	++(1.5,.5) ;
		\draw[-] (start rec call3) -|	++(1.5,.5) ;
		\draw (b20.south) ++(-.2,0) |- ++(-3,-.25) |- (end rec call1) ;
		\draw (b20.south) ++(-.2,0)    ++(-3,1.3) |- (end rec call2) ;
	\end{scope}
\end{pgfinterruptboundingbox}
\end{scope}
\end{tikzpicture}

